Smart Active Sampling to enhance Quality Assurance Efficiency

We propose a new sampling strategy, called smart active sapling, for quality inspections outside the production line. Based on the principles of active learning a machine learning model decides which samples are sent to quality inspection. On the one hand, this minimizes the production of scrap parts due to earlier detection of quality violations. On the other hand, quality inspection costs are reduced for smooth operation.

==> figures/tikz1.tex <==
\begin{figure}

    \centering

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=14cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of Samples},
xmin=-22.6, xmax=628.6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Model Accuracy},
ymin=0.761447728516694, ymax=0.859807516876482,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 0.77762139338494
8 0.775862068965517
9 0.776683087027915
10 0.777339901477833
11 0.776981639050605
12 0.777093596059113
13 0.777567260325881
14 0.77762139338494
15 0.777339901477832
16 0.777709359605911
17 0.777166038829325
18 0.778051450465244
19 0.7780658542909
20 0.778325123152709
21 0.778090546563453
22 0.778772951186744
23 0.778967659027629
24 0.780377668308703
25 0.78128078817734
26 0.780788177339901
27 0.78179164386061
28 0.781843771991555
29 0.781892305078988
30 0.782594417077176
31 0.783743842364532
32 0.783251231527094
33 0.783415435139573
34 0.78440065681445
35 0.784729064039409
36 0.785714285714286
37 0.786863711001642
38 0.788341543513957
39 0.788834154351396
40 0.789655172413793
41 0.790968801313629
42 0.791789819376026
43 0.792282430213465
44 0.794088669950739
45 0.796223316912972
46 0.798029556650246
47 0.800328407224959
48 0.801149425287356
49 0.801642036124795
50 0.802298850574713
51 0.802298850574713
52 0.802955665024631
53 0.804105090311987
54 0.804105090311987
55 0.804269293924466
56 0.805911330049261
57 0.806568144499179
58 0.806732348111659
59 0.807881773399015
60 0.809031198686371
61 0.809688013136289
62 0.810673234811166
63 0.811165845648604
64 0.811986863711002
65 0.812807881773399
66 0.813957307060755
67 0.814942528735632
68 0.81576354679803
69 0.816256157635468
70 0.816912972085386
71 0.817241379310345
72 0.818062397372742
73 0.81888341543514
74 0.818555008210181
75 0.818062397372742
76 0.817241379310345
77 0.815927750410509
78 0.816091954022989
79 0.816748768472906
80 0.817898193760263
81 0.819376026272578
82 0.820032840722496
83 0.819704433497537
84 0.819211822660099
85 0.81871921182266
86 0.818390804597701
87 0.817569786535304
88 0.818226600985222
89 0.818555008210181
90 0.818062397372742
91 0.817733990147783
92 0.818062397372742
93 0.819047619047619
94 0.819540229885057
95 0.819704433497537
96 0.820032840722496
97 0.819868637110016
98 0.819704433497537
99 0.819704433497537
100 0.820032840722496
101 0.820689655172414
102 0.820853858784893
103 0.82183908045977
104 0.821674876847291
105 0.821674876847291
106 0.822331691297209
107 0.822988505747126
108 0.822495894909688
109 0.822824302134647
110 0.822495894909688
111 0.822988505747126
112 0.822167487684729
113 0.822331691297209
114 0.822331691297209
115 0.823645320197044
116 0.823809523809524
117 0.82495894909688
118 0.825615763546798
119 0.82512315270936
120 0.825287356321839
121 0.825615763546798
122 0.825615763546798
123 0.826272577996716
124 0.825287356321839
125 0.824466338259442
126 0.823316912972085
127 0.823481116584565
128 0.822660098522167
129 0.822167487684729
130 0.82183908045977
131 0.821674876847291
132 0.821674876847291
133 0.821018062397373
134 0.821510673234811
135 0.821346469622332
136 0.820197044334975
137 0.819704433497537
138 0.820032840722496
139 0.820361247947455
140 0.82183908045977
141 0.82183908045977
142 0.822331691297209
143 0.822988505747126
144 0.823809523809524
145 0.823152709359606
146 0.824466338259442
147 0.823316912972085
148 0.823316912972085
149 0.823973727422003
150 0.824137931034483
151 0.824137931034483
152 0.824302134646962
153 0.823809523809524
154 0.824137931034483
155 0.824302134646962
156 0.825779967159278
157 0.825287356321839
158 0.825451559934319
159 0.825944170771757
160 0.826272577996716
161 0.826272577996716
162 0.826272577996716
163 0.825944170771757
164 0.825451559934319
165 0.82495894909688
166 0.825615763546798
167 0.827093596059113
168 0.828735632183908
169 0.828899835796388
170 0.827586206896552
171 0.827586206896552
172 0.827586206896552
173 0.827586206896552
174 0.827257799671593
175 0.827422003284072
176 0.826600985221675
177 0.82807881773399
178 0.82824302134647
179 0.828735632183908
180 0.827750410509031
181 0.82807881773399
182 0.827914614121511
183 0.827586206896552
184 0.827750410509031
185 0.827586206896552
186 0.827257799671593
187 0.827257799671593
188 0.827750410509031
189 0.82824302134647
190 0.828571428571429
191 0.828571428571429
192 0.828899835796388
193 0.829720853858785
194 0.829392446633826
195 0.830213464696223
196 0.831855500821018
197 0.8311986863711
198 0.830049261083744
199 0.829556650246305
200 0.829720853858785
201 0.829064039408867
202 0.828735632183908
203 0.829064039408867
204 0.829556650246305
205 0.830870279146141
206 0.831034482758621
207 0.829720853858785
208 0.829228243021346
209 0.829228243021346
210 0.830870279146141
211 0.830870279146141
212 0.8311986863711
213 0.832019704433498
214 0.832840722495895
215 0.833825944170772
216 0.833661740558292
217 0.833661740558292
218 0.833661740558292
219 0.833990147783251
220 0.833661740558292
221 0.833333333333333
222 0.833004926108374
223 0.832676518883415
224 0.833333333333333
225 0.833497536945813
226 0.832512315270936
227 0.832676518883415
228 0.833333333333333
229 0.83431855500821
230 0.834154351395731
231 0.834646962233169
232 0.835467980295566
233 0.835303776683087
234 0.835303776683087
235 0.834154351395731
236 0.833497536945813
237 0.835139573070607
238 0.835303776683087
239 0.835303776683087
240 0.834975369458128
241 0.83431855500821
242 0.833825944170772
243 0.833333333333333
244 0.833004926108374
245 0.832840722495895
246 0.833169129720854
247 0.833333333333333
248 0.833004926108374
249 0.833497536945813
250 0.833661740558292
251 0.833825944170772
252 0.834154351395731
253 0.834811165845649
254 0.834646962233169
255 0.835467980295566
256 0.836288998357964
257 0.836124794745484
258 0.835960591133005
259 0.835632183908046
260 0.835632183908046
261 0.836453201970443
262 0.836288998357964
263 0.837274220032841
264 0.838752052545156
265 0.839408866995074
266 0.840394088669951
267 0.840394088669951
268 0.841050903119869
269 0.840394088669951
270 0.840229885057471
271 0.840229885057471
272 0.841050903119869
273 0.841543513957307
274 0.842200328407225
275 0.842692939244663
276 0.842528735632184
277 0.843349753694581
278 0.844499178981937
279 0.844499178981937
280 0.844499178981938
281 0.844499178981938
282 0.843349753694581
283 0.843349753694581
284 0.844334975369458
285 0.84367816091954
286 0.843185550082102
287 0.844006568144499
288 0.844334975369458
289 0.844827586206897
290 0.845320197044335
291 0.845155993431855
292 0.845484400656814
293 0.845484400656814
294 0.844663382594417
295 0.844991789819376
296 0.845320197044335
297 0.845155993431856
298 0.845484400656815
299 0.845648604269294
300 0.845320197044335
301 0.845648604269294
302 0.845977011494253
303 0.846305418719212
304 0.846141215106732
305 0.84679802955665
306 0.847619047619048
307 0.847619047619048
308 0.847947454844007
309 0.847126436781609
310 0.847619047619048
311 0.848275862068965
312 0.85008210180624
313 0.849589490968801
314 0.849261083743842
315 0.850246305418719
316 0.850246305418719
317 0.850410509031199
318 0.849425287356322
319 0.849261083743842
320 0.849753694581281
321 0.84991789819376
322 0.850738916256158
323 0.850246305418719
324 0.850574712643678
325 0.850410509031199
326 0.851067323481116
327 0.850574712643678
328 0.850738916256158
329 0.851067323481117
330 0.851724137931034
331 0.852052545155993
332 0.852380952380952
333 0.852380952380952
334 0.85303776683087
335 0.852380952380952
336 0.852709359605911
337 0.852545155993432
338 0.852545155993432
339 0.853366174055829
340 0.853694581280788
341 0.853694581280788
342 0.853530377668309
343 0.853694581280788
344 0.854515599343186
345 0.854022988505747
346 0.854679802955665
347 0.854187192118227
348 0.855008210180624
349 0.855336617405583
350 0.854844006568145
351 0.854679802955665
352 0.854187192118227
353 0.854351395730706
354 0.854022988505747
355 0.854351395730706
356 0.854022988505747
357 0.854515599343186
358 0.854187192118227
359 0.854351395730706
360 0.855172413793103
361 0.854844006568145
362 0.853858784893268
363 0.853530377668309
364 0.852380952380952
365 0.852380952380952
366 0.851231527093596
367 0.851559934318555
368 0.851559934318555
369 0.851231527093596
370 0.850738916256157
371 0.849753694581281
372 0.849261083743842
373 0.848768472906404
374 0.847947454844007
375 0.848440065681445
376 0.848440065681445
377 0.848932676518883
378 0.848111658456486
379 0.84679802955665
380 0.84696223316913
381 0.847947454844007
382 0.847619047619048
383 0.84696223316913
384 0.846469622331691
385 0.845977011494253
386 0.845155993431856
387 0.844827586206897
388 0.844827586206897
389 0.844827586206897
390 0.844170771756979
391 0.845320197044335
392 0.846469622331691
393 0.84679802955665
394 0.848275862068965
395 0.848440065681445
396 0.849096880131363
397 0.848768472906404
398 0.848275862068966
399 0.848275862068966
400 0.847783251231527
401 0.847947454844007
402 0.848111658456486
403 0.848604269293924
404 0.849096880131363
405 0.848932676518883
406 0.847783251231527
407 0.847126436781609
408 0.848111658456486
409 0.849261083743842
410 0.849589490968801
411 0.848440065681445
412 0.847947454844007
413 0.847290640394089
414 0.847454844006568
415 0.84696223316913
416 0.84679802955665
417 0.846305418719212
418 0.846469622331691
419 0.846141215106732
420 0.845320197044335
421 0.844663382594417
422 0.844334975369458
423 0.844334975369458
424 0.842692939244663
425 0.842364532019704
426 0.842200328407225
427 0.842528735632184
428 0.842528735632184
429 0.842528735632184
430 0.843185550082102
431 0.843349753694581
432 0.844006568144499
433 0.844499178981938
434 0.844334975369458
435 0.844170771756979
436 0.844499178981938
437 0.844499178981938
438 0.844499178981938
439 0.843349753694581
440 0.842857142857143
441 0.842857142857143
442 0.84367816091954
443 0.844170771756979
444 0.844991789819376
445 0.845977011494253
446 0.846633825944171
447 0.847783251231527
448 0.847290640394089
449 0.847619047619048
450 0.848275862068965
451 0.848440065681445
452 0.848768472906404
453 0.847947454844007
454 0.848440065681445
455 0.849096880131363
456 0.848275862068965
457 0.848440065681445
458 0.848604269293924
459 0.848768472906404
460 0.847947454844007
461 0.847783251231527
462 0.847290640394089
463 0.847290640394089
464 0.847619047619048
465 0.847126436781609
466 0.847454844006568
467 0.848604269293924
468 0.848111658456486
469 0.849096880131363
470 0.848768472906404
471 0.849589490968801
472 0.849261083743842
473 0.850410509031199
474 0.849589490968801
475 0.849096880131363
476 0.849425287356322
477 0.849096880131363
478 0.848768472906404
479 0.849096880131363
480 0.848932676518883
481 0.848768472906404
482 0.848275862068965
483 0.848604269293924
484 0.848604269293924
485 0.847783251231527
486 0.849096880131363
487 0.848768472906404
488 0.849425287356322
489 0.84991789819376
490 0.851067323481116
491 0.851724137931034
492 0.851888341543514
493 0.851231527093596
494 0.849753694581281
495 0.85008210180624
496 0.850574712643678
497 0.849096880131363
498 0.848768472906404
499 0.849096880131363
500 0.849261083743842
501 0.849096880131363
502 0.848768472906404
503 0.848111658456486
504 0.848604269293924
505 0.848604269293924
506 0.849096880131363
507 0.848768472906404
508 0.849589490968801
509 0.849096880131363
510 0.849425287356322
511 0.849753694581281
512 0.849589490968801
513 0.85008210180624
514 0.850738916256158
515 0.850738916256158
516 0.850246305418719
517 0.850738916256157
518 0.84991789819376
519 0.848932676518883
520 0.847783251231527
521 0.847947454844007
522 0.847290640394089
523 0.847947454844007
524 0.848768472906404
525 0.849589490968801
526 0.848440065681445
527 0.849096880131363
528 0.849261083743842
529 0.849261083743842
530 0.849096880131363
531 0.848275862068965
532 0.848932676518883
533 0.849589490968801
534 0.849589490968801
535 0.849753694581281
536 0.848932676518883
537 0.849425287356322
538 0.849096880131363
539 0.849753694581281
540 0.849096880131363
541 0.848111658456486
542 0.847619047619048
543 0.848111658456486
544 0.847290640394089
545 0.847290640394089
546 0.847783251231527
547 0.847126436781609
548 0.84679802955665
549 0.847454844006568
550 0.848440065681445
551 0.848275862068965
552 0.847947454844007
553 0.847947454844007
554 0.847783251231527
555 0.847126436781609
556 0.847454844006568
557 0.847454844006568
558 0.847454844006568
559 0.847126436781609
560 0.847783251231527
561 0.847947454844007
562 0.848440065681445
563 0.848111658456486
564 0.848111658456486
565 0.848768472906404
566 0.848604269293924
567 0.848604269293924
568 0.848604269293925
569 0.848440065681445
570 0.849096880131363
571 0.849589490968801
572 0.85008210180624
573 0.849753694581281
574 0.850246305418719
575 0.850903119868637
576 0.850410509031199
577 0.851067323481116
578 0.851888341543514
579 0.851724137931034
580 0.852052545155993
581 0.851231527093596
582 0.851724137931035
583 0.851231527093596
584 0.851067323481117
585 0.850738916256158
586 0.851067323481116
587 0.851067323481116
588 0.852545155993432
589 0.852545155993432
590 0.852545155993432
591 0.85303776683087
592 0.852709359605911
593 0.851559934318555
594 0.851395730706075
595 0.850738916256157
596 0.850574712643678
597 0.851231527093596
598 0.851231527093596
599 0.850738916256158
};
\addlegendentry{Active Smart Sampling}
\addplot [semithick, darkorange25512714]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 0.767769176636172
8 0.770935960591133
9 0.771209633278599
10 0.769458128078818
11 0.769816390506046
12 0.770114942528736
13 0.769230769230769
14 0.768824771287825
15 0.768144499178982
16 0.769088669950739
17 0.768183135323095
18 0.767925561029009
19 0.767435830956702
20 0.767241379310345
21 0.76659629368989
22 0.767353336318854
23 0.766545298779182
24 0.766830870279146
25 0.766896551724138
26 0.766009852216749
27 0.765918627987593
28 0.766361717100633
29 0.766434516731782
30 0.766174055829228
31 0.766995073891626
32 0.767816091954023
33 0.768144499178982
34 0.769458128078818
35 0.770114942528736
36 0.769786535303777
37 0.770114942528736
38 0.770114942528736
39 0.769950738916256
40 0.770771756978654
41 0.771428571428571
42 0.772249589490969
43 0.773399014778325
44 0.773070607553366
45 0.773727422003284
46 0.773399014778325
47 0.774220032840722
48 0.774384236453202
49 0.775369458128079
50 0.775533661740558
51 0.77504105090312
52 0.774548440065681
53 0.775369458128079
54 0.77487684729064
55 0.77504105090312
56 0.776354679802956
57 0.776847290640394
58 0.776683087027915
59 0.776518883415435
60 0.776683087027915
61 0.776518883415435
62 0.775533661740558
63 0.775533661740558
64 0.774548440065681
65 0.773891625615764
66 0.774384236453202
67 0.773891625615764
68 0.773070607553366
69 0.774055829228243
70 0.773727422003284
71 0.774220032840722
72 0.773070607553366
73 0.772249589490969
74 0.773234811165846
75 0.773070607553366
76 0.773234811165846
77 0.773234811165846
78 0.773234811165846
79 0.772577996715928
80 0.772906403940887
81 0.773563218390805
82 0.774220032840722
83 0.774384236453202
84 0.774712643678161
85 0.774712643678161
86 0.774220032840722
87 0.77487684729064
88 0.774055829228243
89 0.774548440065681
90 0.77504105090312
91 0.775369458128079
92 0.776354679802956
93 0.776354679802956
94 0.776847290640394
95 0.776847290640394
96 0.776847290640394
97 0.777504105090312
98 0.778653530377668
99 0.77799671592775
100 0.778325123152709
101 0.777504105090312
102 0.77816091954023
103 0.778325123152709
104 0.778653530377668
105 0.778653530377668
106 0.779474548440066
107 0.778653530377668
108 0.780131362889984
109 0.780623973727422
110 0.781116584564861
111 0.782594417077176
112 0.782266009852217
113 0.782922824302135
114 0.784072249589491
115 0.784564860426929
116 0.784893267651888
117 0.784564860426929
118 0.785714285714286
119 0.786535303776683
120 0.787192118226601
121 0.787027914614122
122 0.78752052545156
123 0.788505747126437
124 0.790311986863711
125 0.790804597701149
126 0.792118226600985
127 0.792118226600985
128 0.792610837438424
129 0.794417077175698
130 0.795238095238095
131 0.796059113300493
132 0.796387520525451
133 0.797372742200328
134 0.797865353037767
135 0.798522167487685
136 0.798029556650246
137 0.799507389162562
138 0.799178981937603
139 0.799343185550082
140 0.799178981937603
141 0.80016420361248
142 0.801477832512315
143 0.801970443349754
144 0.801477832512315
145 0.801970443349754
146 0.802627257799672
147 0.802627257799671
148 0.803612479474549
149 0.803612479474549
150 0.804433497536946
151 0.804597701149425
152 0.804433497536946
153 0.804597701149425
154 0.803776683087028
155 0.804105090311987
156 0.803612479474549
157 0.804105090311987
158 0.803448275862069
159 0.802627257799671
160 0.802955665024631
161 0.803448275862069
162 0.804269293924466
163 0.804597701149425
164 0.803776683087028
165 0.804105090311987
166 0.804926108374384
167 0.805911330049261
168 0.805911330049261
169 0.80623973727422
170 0.806732348111659
171 0.806075533661741
172 0.806075533661741
173 0.806568144499179
174 0.806568144499179
175 0.807717569786535
176 0.807881773399015
177 0.809031198686371
178 0.808866995073892
179 0.809031198686371
180 0.808702791461412
181 0.80952380952381
182 0.810509031198686
183 0.80952380952381
184 0.809688013136289
185 0.810509031198686
186 0.810509031198686
187 0.811658456486043
188 0.811822660098522
189 0.811001642036125
190 0.811658456486043
191 0.810673234811166
192 0.810509031198686
193 0.810673234811166
194 0.812151067323481
195 0.813300492610837
196 0.813136288998358
197 0.81247947454844
198 0.812315270935961
199 0.813136288998358
200 0.814285714285714
201 0.814449917898194
202 0.814121510673235
203 0.813628899835796
204 0.813464696223317
205 0.812807881773399
206 0.813136288998358
207 0.812807881773399
208 0.813628899835796
209 0.813464696223317
210 0.812315270935961
211 0.811822660098522
212 0.810180623973727
213 0.811001642036125
214 0.811001642036125
215 0.811658456486043
216 0.812151067323481
217 0.811494252873563
218 0.811494252873563
219 0.812643678160919
220 0.811986863711002
221 0.812972085385879
222 0.812807881773399
223 0.813464696223317
224 0.81264367816092
225 0.81247947454844
226 0.812807881773399
227 0.813628899835796
228 0.814614121510673
229 0.813793103448276
230 0.812807881773399
231 0.811986863711002
232 0.811658456486043
233 0.811001642036125
234 0.812151067323481
235 0.811822660098522
236 0.811494252873563
237 0.811986863711002
238 0.812151067323481
239 0.812151067323481
240 0.81247947454844
241 0.812151067323481
242 0.813136288998358
243 0.813464696223317
244 0.812807881773399
245 0.811165845648604
246 0.811165845648604
247 0.811658456486043
248 0.812151067323481
249 0.812151067323481
250 0.811494252873563
251 0.811494252873563
252 0.811658456486043
253 0.811165845648604
254 0.810837438423645
255 0.811165845648604
256 0.810344827586207
257 0.80935960591133
258 0.808866995073892
259 0.80935960591133
260 0.810180623973727
261 0.811001642036125
262 0.811165845648604
263 0.812151067323481
264 0.811494252873563
265 0.811165845648604
266 0.811494252873563
267 0.810673234811166
268 0.809195402298851
269 0.809688013136289
270 0.810344827586207
271 0.811165845648604
272 0.810016420361248
273 0.80952380952381
274 0.810180623973727
275 0.810180623973727
276 0.80952380952381
277 0.809031198686371
278 0.808866995073892
279 0.808538587848933
280 0.810180623973727
281 0.80952380952381
282 0.808702791461412
283 0.808702791461412
284 0.80935960591133
285 0.807881773399015
286 0.808045977011494
287 0.808045977011494
288 0.808210180623974
289 0.808045977011494
290 0.807553366174056
291 0.807389162561576
292 0.807224958949097
293 0.806732348111659
294 0.806896551724138
295 0.807881773399015
296 0.808538587848933
297 0.808702791461412
298 0.809031198686371
299 0.808374384236453
300 0.808538587848933
301 0.807224958949097
302 0.808374384236453
303 0.808210180623974
304 0.808538587848933
305 0.808866995073892
306 0.80952380952381
307 0.809688013136289
308 0.809688013136289
309 0.809852216748768
310 0.809195402298851
311 0.80935960591133
312 0.80952380952381
313 0.80952380952381
314 0.810344827586207
315 0.811001642036125
316 0.811165845648604
317 0.811822660098522
318 0.812151067323481
319 0.812807881773399
320 0.812807881773399
321 0.812151067323481
322 0.812972085385878
323 0.812972085385879
324 0.813793103448276
325 0.813628899835796
326 0.812807881773399
327 0.81247947454844
328 0.81247947454844
329 0.813464696223317
330 0.81264367816092
331 0.813464696223317
332 0.813136288998358
333 0.812972085385879
334 0.813136288998358
335 0.813300492610837
336 0.81247947454844
337 0.812315270935961
338 0.811658456486043
339 0.811822660098522
340 0.810837438423645
341 0.811494252873563
342 0.812151067323481
343 0.811658456486043
344 0.810509031198686
345 0.810180623973727
346 0.810673234811166
347 0.811165845648604
348 0.810673234811166
349 0.809852216748768
350 0.810016420361248
351 0.811001642036125
352 0.810509031198686
353 0.811001642036125
354 0.809688013136289
355 0.808702791461412
356 0.809195402298851
357 0.810344827586207
358 0.810180623973727
359 0.808702791461412
360 0.810180623973727
361 0.809688013136289
362 0.810673234811166
363 0.810509031198686
364 0.810344827586207
365 0.810180623973727
366 0.811165845648604
367 0.811001642036125
368 0.812315270935961
369 0.812151067323481
370 0.813300492610837
371 0.81247947454844
372 0.811986863711002
373 0.81247947454844
374 0.81264367816092
375 0.813464696223317
376 0.812972085385879
377 0.812151067323481
378 0.812315270935961
379 0.813300492610837
380 0.813464696223317
381 0.813136288998358
382 0.813957307060755
383 0.813957307060755
384 0.815270935960591
385 0.81559934318555
386 0.815270935960591
387 0.814614121510673
388 0.815106732348112
389 0.816256157635468
390 0.814942528735632
391 0.816091954022989
392 0.814942528735632
393 0.81559934318555
394 0.815435139573071
395 0.81559934318555
396 0.816091954022989
397 0.816912972085386
398 0.816420361247947
399 0.81576354679803
400 0.81576354679803
401 0.816420361247947
402 0.817569786535304
403 0.816912972085386
404 0.817898193760263
405 0.816748768472906
406 0.817405582922824
407 0.817077175697865
408 0.816420361247947
409 0.81559934318555
410 0.815106732348112
411 0.815270935960591
412 0.814942528735632
413 0.815435139573071
414 0.815435139573071
415 0.816420361247947
416 0.81576354679803
417 0.816420361247947
418 0.816748768472906
419 0.817077175697865
420 0.818226600985222
421 0.818390804597701
422 0.819540229885057
423 0.819704433497537
424 0.820689655172414
425 0.820525451559934
426 0.820361247947455
427 0.819704433497537
428 0.819376026272578
429 0.821510673234811
430 0.821510673234811
431 0.821018062397373
432 0.820525451559934
433 0.821510673234811
434 0.820853858784893
435 0.821674876847291
436 0.820689655172414
437 0.820689655172414
438 0.821346469622332
439 0.821346469622332
440 0.82183908045977
441 0.82200328407225
442 0.82183908045977
443 0.82183908045977
444 0.82200328407225
445 0.821510673234811
446 0.823152709359606
447 0.822660098522167
448 0.822331691297209
449 0.821674876847291
450 0.82183908045977
451 0.821018062397373
452 0.820032840722496
453 0.819704433497537
454 0.819211822660099
455 0.819211822660099
456 0.818555008210181
457 0.81871921182266
458 0.818062397372742
459 0.816256157635468
460 0.81576354679803
461 0.816420361247947
462 0.816584564860427
463 0.816256157635468
464 0.816256157635468
465 0.815270935960591
466 0.816584564860427
467 0.817241379310345
468 0.817733990147783
469 0.81871921182266
470 0.819047619047619
471 0.819211822660099
472 0.819868637110016
473 0.81888341543514
474 0.819211822660099
475 0.819211822660099
476 0.818226600985222
477 0.818390804597701
478 0.81888341543514
479 0.819211822660099
480 0.818555008210181
481 0.819211822660099
482 0.820032840722496
483 0.820197044334975
484 0.821018062397373
485 0.82200328407225
486 0.822660098522167
487 0.823481116584565
488 0.825287356321839
489 0.825944170771757
490 0.826929392446634
491 0.826929392446634
492 0.826600985221675
493 0.827257799671593
494 0.82807881773399
495 0.829228243021346
496 0.829392446633826
497 0.829392446633826
498 0.829885057471264
499 0.829392446633826
500 0.829064039408867
501 0.828735632183908
502 0.827914614121511
503 0.829064039408867
504 0.828899835796388
505 0.829720853858785
506 0.830213464696223
507 0.830870279146141
508 0.830870279146141
509 0.831691297208539
510 0.832348111658456
511 0.832183908045977
512 0.832348111658456
513 0.832676518883415
514 0.83136288998358
515 0.83136288998358
516 0.83136288998358
517 0.831527093596059
518 0.831855500821018
519 0.830870279146141
520 0.830706075533662
521 0.830870279146141
522 0.830870279146141
523 0.829556650246305
524 0.82824302134647
525 0.828571428571429
526 0.828735632183908
527 0.829064039408867
528 0.82807881773399
529 0.828407224958949
530 0.828571428571429
531 0.829392446633826
532 0.829885057471264
533 0.830049261083744
534 0.829228243021346
535 0.828899835796387
536 0.828735632183908
537 0.82807881773399
538 0.827750410509031
539 0.827093596059113
540 0.826436781609195
541 0.827093596059113
542 0.826436781609195
543 0.827093596059113
544 0.827914614121511
545 0.82824302134647
546 0.828407224958949
547 0.827750410509031
548 0.827422003284072
549 0.828735632183908
550 0.828899835796387
551 0.829228243021346
552 0.830049261083744
553 0.830870279146141
554 0.832840722495895
555 0.832840722495895
556 0.833169129720854
557 0.833169129720854
558 0.834154351395731
559 0.833825944170772
560 0.833990147783251
561 0.833661740558292
562 0.833661740558292
563 0.832019704433497
564 0.833004926108374
565 0.833333333333333
566 0.833825944170772
567 0.833990147783251
568 0.834811165845649
569 0.834811165845649
570 0.835467980295566
571 0.83431855500821
572 0.835303776683087
573 0.834646962233169
574 0.835139573070607
575 0.835139573070607
576 0.835467980295566
577 0.835632183908046
578 0.835303776683087
579 0.835303776683087
580 0.835303776683087
581 0.835467980295567
582 0.834975369458128
583 0.834975369458128
584 0.834154351395731
585 0.833825944170772
586 0.833497536945813
587 0.834154351395731
588 0.833333333333333
589 0.833004926108374
590 0.832512315270936
591 0.832348111658456
592 0.832512315270936
593 0.832840722495895
594 0.831855500821018
595 0.831527093596059
596 0.832348111658456
597 0.832348111658456
598 0.831527093596059
599 0.831691297208539
};
\addlegendentry{Random Sampling}
\end{axis}

\end{tikzpicture}
    \caption{Comparison of averaged model accuracy for defect prediction on real production data }
    \label{fig:AL_vs_Random}

\end{figure}

